Braided Quantum Field Theory

We develop a general framework for quantum field theory on noncommutative spaces, i.e., spaces with quantum group symmetry. We use the path integral approach to obtain expressions for $n$-point functions. Perturbation theory leads us to generalised Feynman diagrams which are braided, i.e., they have non-trivial over- and under-crossings. We demonstrate the power of our approach by applying it to $\phi^4$-theory on the quantum 2-sphere. We find that the basic divergent diagram of the theory is regularised.

==> fig_arch.tex <==
$
\sxy{(10,0)**\crv{(0,10)&(10,10)}}
$


==> fig_free4.tex <==
$
\sxy{(10,0)**\crv{(0,10)&(10,10)},
(20,0);(30,0)**\crv{(20,10)&(30,10)}}
\quad + \quad
\sxy{(10,10)**\crv{(0,10)},
(20,10);(30,0)**\crv{(30,10)},
\vunder~{(10,10)}{(20,10)}{(10,0)}{(20,0)}}
\quad + \quad
\sxy{(30,0)**\crv{(0,15)&(30,15)},
(10,0);(20,0)**\crv{(10,10)&(20,10)}}
$


==> fig_free6.tex <==
$\begin{array}{cccccc}
&
\sxy{
(10,0)**\crv{(0,10)&(10,10)},
(20,0);(30,0)**\crv{(20,10)&(30,10)},
(40,0);(50,0)**\crv{(40,10)&(50,10)}}
& + &
\sxy{
(10,0)**\crv{(0,10)&(10,10)},
(20,0);(30,10)**\crv{(20,10)},
\vunder~{(30,10)}{(40,10)}{(30,0)}{(40,0)},
(40,10);(50,0)**\crv{(50,10)}}
& + &
\sxy{
(10,0)**\crv{(0,10)&(10,10)},
(20,0);(50,0)**\crv{(20,15)&(50,15)},
(30,0);(40,0)**\crv{(30,10)&(40,10)}}
\\ + &
\sxy{
(10,10)**\crv{(0,10)},
(20,10);(30,0)**\crv{(30,10)},
\vunder~{(10,10)}{(20,10)}{(10,0)}{(20,0)},
(40,0);(50,0)**\crv{(40,10)&(50,10)}}
& + &
\sxy{
(10,10)**\crv{(0,10)},
\vunder~{(10,10)}{(20,10)}{(10,0)}{(20,0)},
(20,10);(30,10)**\dir{-},
\vunder~{(30,10)}{(40,10)}{(30,0)}{(40,0)},
(40,10);(50,0)**\crv{(50,10)}}
& + &
\sxy{
(10,8)**\crv{(0,6)},
\vunder~{(10,8)}{(20,10)}{(10,0)}{(20,0)},
(20,10);(50,0)**\crv{(50,16)},
(30,0);(40,0)**\crv{(30,10)&(40,10)}}
\\ + &
\sxy{
(30,0)**\crv{(0,15)&(30,15)},
(10,0);(20,0)**\crv{(10,10)&(20,10)},
(40,0);(50,0)**\crv{(40,10)&(50,10)}}
& + &
\sxy{
(10,8)**\crv{(0,4)},
\vunder~{(10,8)}{(15,10)}{(10,0)}{(20,10)},
(15,10);(35,10)**\crv{(25,14)},
\vunder~{(20,10)}{(30,10)}{(20,0)}{(30,0)},
\vunder~{(35,10)}{(40,8)}{(30,10)}{(40,0)},
(40,8);(50,0)**\crv{(50,4)}}
& + &
\sxy{
(10,10)**\crv{(0,8)},
\vunder~{(10,10)}{(15,11)}{(10,0)}{(20,10)},
\vunder~{(20,10)}{(30,8)}{(20,0)}{(30,0)},
(15,11);(50,0)**\crv{(50,18)},
(30,8);(40,0)**\crv{(40,6)}}
\\ + &
\sxy{
(30,10)**\crv{(0,16)},
(10,0);(20,0)**\crv{(10,10)&(20,10)},
\vunder~{(30,10)}{(40,8)}{(30,0)}{(40,0)},
(50,0);(40,8)**\crv{(50,6)}}
& + &
\sxy{
(35,11)**\crv{(0,18)},
(10,0);(20,8)**\crv{(10,6)},
\vunder~{(20,8)}{(30,10)}{(20,0)}{(30,0)},
\vunder~{(35,11)}{(40,10)}{(30,10)}{(40,0)},
(40,10);(50,0)**\crv{(50,8)}}
& + &
\sxy{
(10,12)**\crv{(0,12)},
\vunder~{(10,12)}{(40,12)}{(10,0)}{(40,0)},
(50,0);(40,12)**\crv{(50,12)},
(20,0);(30,0)**\crv{(20,10)&(30,10)}}
\\ + &
\sxy{
(50,0)**\crv{(0,15)&(50,15)},
(10,0);(20,0)**\crv{(10,10)&(20,10)},
(30,0);(40,0)**\crv{(30,10)&(40,10)}}
& + &
\sxy{
(50,0)**\crv{(0,20)&(50,20)},
(10,0);(20,10)**\crv{(10,10)},
\vunder~{(20,10)}{(30,10)}{(20,0)}{(30,0)},
(30,10);(40,0)**\crv{(40,10)}}
& + &
\sxy{
(50,0)**\crv{(0,20)&(50,20)},
(10,0);(40,0)**\crv{(10,15)&(40,15)},
(20,0);(30,0)**\crv{(20,10)&(30,10)}}
\end{array}$


==> fig_int2.tex <==
{\renewcommand{\sxy}[1]{{\begin{xy} #1,
0;(0,-10)**\dir{-},(10,0);(10,-10)**\dir{-},
(35,-10)*\frm<4pt>{*};(20,0)**\crv{(20,-10)},
(30,0)**\crv{(30,-5)},(40,0)**\crv{(40,-5)},
(50,0)**\crv{(50,-10)}\end{xy}}}
\input{fig_free6r}
}

==> fig_int2simp.tex <==
$
{\renewcommand{\sxy}[1]{{\begin{xy} #1,
0;(0,-10)**\dir{-},(10,0);(10,-10)**\dir{-},
(25,-10)*\frm<4pt>{*};(20,0)**\crv{(20,-10)},
(30,0)**\crv{(30,-10)},
(45,-10)*\frm<4pt>{*};(40,0)**\crv{(40,-10)},
(50,0)**\crv{(50,-10)}\end{xy}}}
6\quad \sxy{
(10,10)**\crv{(0,10)},
(20,10);(30,0)**\crv{(30,10)},
\vunder~{(10,10)}{(20,10)}{(10,0)}{(20,0)},
(40,0);(50,0)**\crv{(40,10)&(50,10)}}
\quad + \quad 6 \quad\sxy{
(30,0)**\crv{(0,15)&(30,15)},
(10,0);(20,0)**\crv{(10,10)&(20,10)},
(40,0);(50,0)**\crv{(40,10)&(50,10)}}}
$


==> fig_loopex.tex <==
$\sxy{
(0,-15)**\dir{-},
(-5,10)**\crv{(-5,0)},(5,10)**\crv{(5,0)};
(-5,10)**\crv{(5,20)&(-5,20)}}
\quad = \quad
\sxy{
*\frm<4pt>{*};
(-5,10)**\crv{(-5,0)},(5,10)**\crv{(5,0)};
(-5,10)**\crv{(5,20)&(-5,20)},
(0,-15);(0,-10)*+{1}*\cir{}**\dir{-}}$


==> fig_loopsep.tex <==
$
\sxy{(0,-10);
(-10,0)**\crv{(-15,-10)&(-15,-5)},
(-5,5)**\crv{(5,-10)&(5,10)&(0,10)},
(-5,0)**\crv{(0,-5)},
(0,-15)**\dir{-},
(-15,15);(-10,5)**\crv{(-15,10)},
\xunderv~{(-10,5)}{(-5,5)}{(-10,0)}{(-5,0)},
(-20,0)*{\cdots},
(-30,15);(10,15)**\dir{--},
(-30,-15);(10,-15)**\dir{--}}
\quad = \quad
\sxy{(0,-10)*\frm<4pt>{*};
(-5,0)**\crv{(-5,-10)},(5,0)**\crv{(5,-10)};
(-5,0)**\crv{(5,10)&(-5,10)},
(-10,15);(-10,-15)**\dir{-},
(-20,0)*{\cdots},
(-30,15);(10,15)**\dir{--},
(-30,-15);(10,-15)**\dir{--}}
$


==> fig_over.tex <==
$
\sxy{\xunderv~{(0,10)}{(10,10)}{(0,0)}{(10,0)}}
$


==> fig_tadpole.tex <==
$\sxy{(-15,0);(15,0)**\dir{-},
(0,6)*\xycircle(7.5,6){},(0,0)*\frm<4pt>{*}}$


==> fig_under.tex <==
$
\sxy{\xoverv~{(0,10)}{(10,10)}{(0,0)}{(10,0)}}
$


==> fig_vertex.tex <==
\sxy{
*\frm<4pt>{*};(-15,10)**\crv{(-15,0)},(-10,10)**\crv{(-10,5)},
(10,10)**\crv{(10,5)},(15,10)**\crv{(15,0)},
(0,7)*{\cdots}}


==> fig_vslice.tex <==
$\sxy{
*\frm<4pt>{*};(-15,10)**\crv{(-15,0)},(-10,10)**\crv{(-10,5)},
(10,10)**\crv{(10,5)},(15,10)**\crv{(15,0)},
(0,7)*{\cdots},
(-40,10);(-40,-10)**\dir{-},
(-35,10);(-35,-10)**\dir{-},
(-25,10);(-25,-10)**\dir{-},
(-20,10);(-20,-10)**\dir{-},
(-30,7)*{\cdots},(-30,-7)*{\cdots},
(-45,10);(20,10)**\dir{--},
(-45,-10);(20,-10)**\dir{--}}$

